Navigation with QPHIL: Quantizing Planner for Hierarchical Implicit Q-Learning

Offline Reinforcement Learning (RL) has emerged as a powerful alternative to imitation learning for behavior modeling in various domains, particularly in complex navigation tasks. An existing challenge with Offline RL is the signal-to-noise ratio, i.e. how to mitigate incorrect policy updates due to errors in value estimates. Towards this, multiple works have demonstrated the advantage of hierarchical offline RL methods, which decouples high-level path planning from low-level path following. In this work, we present a novel hierarchical transformer-based approach leveraging a learned quantizer of the space. This quantization enables the training of a simpler zone-conditioned low-level policy and simplifies planning, which is reduced to discrete autoregressive prediction. Among other benefits, zone-level reasoning in planning enables explicit trajectory stitching rather than implicit stitching based on noisy value function estimates. By combining this transformer-based planner with recent advancements in offline RL, our proposed approach achieves state-of-the-art results in complex long-distance navigation environments.

==> figures/compression.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[b]{.4\textwidth}
        \centering
        \begin{tikzpicture}[arrow/.style={-Stealth}]
            % Include the image
            \node[anchor=south west,inner sep=0, draw=black, line width=4pt] (image) at (0,0) {\includegraphics[trim={2.1cm 2cm 7cm 7cm}, clip, width=\linewidth]{figures/background_tokens_utra.pickle.pdf}};
            %\node[fill=white,text=white,minimum width=\textwidth, minimum height=170pt, opacity=.45] at (image) {                                                                                                                                };
            
            \begin{scope}[x={(image.south east)},y={(image.north west)}]

                \draw[arrow, color=white, very thick] (.05, .1) to[in=180, out=0] (0.46, 0.14) to[in=-90, out=0] (.8,.3) to[in=-140, out=90] (0.81, 0.6) to[in=130, out=40] (.95, .58);
                %($(first.west) - (.25cm, 0)$) to[out=-90, in=20] ($(($(first.west) - (.25cm, 0)$) |- second.north)$);
            \end{scope}
        \end{tikzpicture}
        \caption{A trajectory.}
    \end{subfigure}
    \hspace{1cm}
    \begin{subfigure}[b]{.4\textwidth}
        \centering
        \begin{tikzpicture}[arrow/.style={-Stealth}]
            % Include the image
            \node[anchor=south west,inner sep=0, draw=black, line width=4pt] (image) at (0,0) {\includegraphics[trim={2.1cm 2cm 7cm 7cm}, clip, width=\linewidth]{figures/background_tokens_utra.pickle.pdf}};
            %\node[fill=white,text=white,minimum width=\textwidth, minimum height=170pt, opacity=.45] at (image) {                                                                                                                                    };
            
            % Place nodes on the image
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=2.5pt] at (0.1, 0.14) (first) {};
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=2.5pt] at (0.22, 0.08) (first) {};
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=2.5pt] at (0.39, 0.08) (first) {};
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=2.5pt] at (0.49, 0.09) (first) {};
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=2.5pt] at (0.72, 0.1) (first) {};
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=2.5pt] at (0.75, 0.565) (first) {};
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=2.5pt] at (0.937, 0.6) (first) {};
                % \node[fill=cyan, circle, inner sep=5pt] at (0.55, 0.5) {};
                % \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=5pt] at (0.38, 0.10) (second) {};
                %($(first.west) - (.25cm, 0)$) to[out=-90, in=20] ($(($(first.west) - (.25cm, 0)$) |- second.north)$);
            \end{scope}
        \end{tikzpicture}
        \caption{Its compressed sequence.}
    \end{subfigure}
    \caption{Sequence compression process. Sequences of tokens are simplified by removing repetitions of the same token, giving a minimal representation of sequences in terms of token.}
    \label{fig:compression}
\end{figure}



==> figures/inference_pipeline.tex <==


\begin{figure}[H]
    \centering
    \begin{subfigure}[b]{.38\textwidth}
        \centering
        \begin{tikzpicture}[
            node distance=.3cm, 
            every node/.style={fill=white, font=\scriptsize}, 
            encoder/.style={trapezium, trapezium angle=70, draw=yellow!70!black, minimum width=1cm, minimum height=.75cm, rounded corners=.5pt, thick, fill=yellow!10},
            decoder/.style={trapezium, trapezium angle=110, draw=yellow!70!black, minimum width=1 cm, minimum height=.75cm, rounded corners=.5pt, thick, fill=yellow!10},
            latent/.style={rectangle, draw, rounded corners=.5pt, thick},
            loss/.style={rectangle, draw, rounded corners=2.5pt, draw=cyan!70!black, thick, fill=cyan!10},
            rect/.style={rectangle, draw, rounded corners=2.5pt, thick},
            codebook/.style={matrix of nodes, nodes={draw, rectangle, minimum width=0.25cm, minimum height=0.5cm, anchor=center}, rounded corners=.5pt, thick},
            arrow/.style={-Stealth}
        ]
            \node[fill=none] (s0) {\(s_0\)};
            \node[fill=none, left=of s0] (g) {\(g\)};
            \begin{scope}[on background layer]
                \node[fit=(g.north west) (s0.south east), fill=gray!10, draw=gray!70!black, thick, rounded corners=2.5pt] (rectangle) (input) {};
            \end{scope}
    
            \node[rect, below=.5cm of s0.south east] (tokenizer) {Tokenizer};
    
            \node[rect, below=1cm of tokenizer] (transformer) {Transformer};
    
            \coordinate (midpoint) at ($(tokenizer)!0.5!(transformer)$);
            \node[fill=none] at ($(midpoint) - (1,0)$) (token_s0) {Token \(s_0\)};
            \node[fill=none] at ($(midpoint) + (1,0)$) (token_g) {Token \(g\)};
            \begin{scope}[on background layer]
                \node[fit=(token_s0.north west) (token_g.south east), fill=purple!10, draw=purple!70!black, thick, rounded corners=2.5pt] (rectangle) at (midpoint) (tokens) {};
            \end{scope}
    
            \node[rect, below=of transformer] (subgoals) {Subgoal sequence};
            \node[fill=none, left=.5cm of subgoals] (token_left) {\footnotesize{Token left ?}};
            \node[fill=none, below=of token_left] (no) {\footnotesize{No}};
            \node[fill=none, right=of no] (yes) {\footnotesize{Yes}};
            \node[fill=none, above=of token_left] (sk) {\(s_k\)};
    
            \node[rect, below=of subgoals, draw=purple!70!black, fill=gray!10] (subgoal) {Next token};
    
            \node[rect, below=of subgoal, draw=cyan!70!black, fill=cyan!10] (subgoal_policy) {IQL Subgoal};
            \node[rect, left=of subgoal_policy, below=of no, draw=cyan!70!black, fill=cyan!10] (goal_policy) {IQL};
    
            \begin{scope}[on background layer]
                \node[fit=(subgoals.north east) ($(token_left.west |- goal_policy.south)$), fill=yellow!10, draw=yellow!70!black, thick, rounded corners=2.5pt] (rectangle) at ($(subgoals.east |- subgoal_policy.south)!.5!(token_left.north west)$) (dual_policy) {};
            \end{scope}
    
            \node[fill=none, below=of dual_policy] (action) {Action};
    
    
            \draw[arrow] (input) -- (tokenizer);
    
            \draw[arrow] (tokenizer) -- (token_s0);
            \draw[arrow] (tokenizer) -- (token_g);
    
            \draw[arrow] (token_s0) -- (transformer);
            \draw[arrow] (token_g) -- (transformer);
    
            \draw[arrow] (transformer) -- (subgoals);
    
            \draw[arrow] ($(subgoals.south) - (.25cm, 0)$) -- ($(subgoal.north) - (.25cm, 0)$);
            \draw[arrow] ($(subgoal.north) + (.25cm, 0)$) -- ($(subgoals.south) + (.25cm, 0)$);
            \draw[arrow] (subgoal) -- (subgoal_policy);
    
            % \draw[arrow] (g.south) to[in=90, out=-90] ($(tokens.west) - (.25cm, 0)$) to[out=-90, in=20] ($(($(tokens.west) - (.25cm, 0)$) |- dual_policy.north)$);
            \coordinate (intermediate) at ($(tokens.west) + (-0.25cm, 0)$);
            % \coordinate (intermediate1) at (intermediate |- dual_policy.north);
            \draw[arrow] (g.south) 
            to[in=90, out=-90] (intermediate) 
            to[out=-90, in=90] (intermediate |- dual_policy.north);
    
            \draw[arrow, thick] (sk) -- (token_left);
            \draw[arrow] (token_left) -- (yes);
            \draw[arrow] (token_left) -- (no);
            \draw[arrow, thin] (token_left) -- (subgoals);
            \draw[arrow, thin] (subgoals) -- (token_left);
            \draw[arrow] (yes) -- (subgoal);
            \draw[arrow] (no) -- (goal_policy);
    
            \draw[arrow, thick] (dual_policy) -- (action);
    
        \end{tikzpicture}
        \caption{Inference pipeline of QPHIL.}
        \label{fig:inf_pipeline}
    \end{subfigure}
    \hfill
    \begin{minipage}[b]{.6\textwidth}
        \centering
        % \captionsetup{type=algorithm}
        
        % \begin{tikzpicture}
        %     % Include the image
        %     \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{large}};
        %     %\node[fill=white,text=white,minimum width=\textwidth, minimum height=170pt, opacity=.45] at (image) {                                                                                                                                    };
            
        %     % Place nodes on the image
        %     \begin{scope}[x={(image.south east)},y={(image.north west)}]
        %         \node[fill=red, star, inner sep=.4pt, text=white] at (0.82, 0.795) {\(g\)};
        %         \node[fill=green!60!black, circle, inner sep=1pt, text=white] at (0.63, 0.22) {\(s_0\)};

        %         \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.7, 0.22) {};
        %         \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.82, 0.27) {};
        %         \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.82, 0.4) {};
        %         \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.82, 0.47) {};
        %         \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.82, 0.56) {};
        %         \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.73, 0.6) {};
        %         \node[fill=purple, circle, inner sep=2pt] at (0.67, 0.67) {};
        %         \node[fill=purple, circle, inner sep=2pt] at (0.67, 0.78) {};
        %         \node[fill=purple, circle, inner sep=2pt] at (0.76, 0.78) {};

        %         \node[fill=cyan, circle, inner sep=1pt, text=white] at (0.68, 0.61) {\(s_k\)};
                
        %     \end{scope}
            
        % \end{tikzpicture}
        % \caption{Trajectory is planned before the first step.}
    \end{minipage}
    \caption{We train four components: a tokenizer, a sequence generator, two goal reaching policies; one of them reaching tokens and the other reaching states. A sequence of subgoals (tokens) is generated before the first step, then a first policy goes from subgoal to subgoal before the second one reaches the goal.}
\end{figure}

==> figures/inference_vizu.tex <==
\begin{wrapfigure}{l}{.4\textwidth}
    \begin{tikzpicture}
        \small
        % Include the image
        \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=.4\textwidth]{large}};
        %\node[fill=white,text=white,minimum width=\textwidth, minimum height=170pt, opacity=.45] at (image) {                                                                                                                                    };
        
        % Place nodes on the image
        \begin{scope}[x={(image.south east)},y={(image.north west)}]
            \node[fill=red, star, inner sep=.4pt, text=white] at (0.82, 0.795) {\(g\)};
            \node[fill=green!60!black, circle, inner sep=1pt, text=white] at (0.63, 0.22) {\(s_0\)};

            \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.7, 0.22) {};
            \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.82, 0.27) {};
            \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.82, 0.4) {};
            \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.82, 0.47) {};
            \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.82, 0.56) {};
            \node[fill=purple, circle, inner sep=2pt, opacity=.5] at (0.73, 0.6) {};
            \node[fill=purple, circle, inner sep=2pt] at (0.67, 0.67) {};
            \node[fill=purple, circle, inner sep=2pt] at (0.67, 0.78) {};
            \node[fill=purple, circle, inner sep=2pt] at (0.76, 0.78) {};

            \node[fill=cyan, circle, inner sep=1pt, text=white] at (0.68, 0.61) {\(s_k\)};
            
        \end{scope}
        
    \end{tikzpicture}
    \caption{QPHIL relies on learning discrete \textit{landmarks} (zones) to reduce navigation to high-level landmark sequence generation and low-level landmark-conditioned path-following.}
    \label{qphil_traj_example}
\end{wrapfigure}

==> figures/sequence_generation.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[
        node distance=.5cm, 
        every node/.style={fill=white, font=\scriptsize}, 
        encoder/.style={trapezium, trapezium angle=70, draw=yellow!70!black, minimum width=1cm, minimum height=.75cm, rounded corners=.5pt, thick, fill=yellow!10},
        decoder/.style={trapezium, trapezium angle=110, draw=yellow!70!black, minimum width=1 cm, minimum height=.75cm, rounded corners=.5pt, thick, fill=yellow!10},
        latent/.style={rectangle, draw, rounded corners=.5pt, thick},
        loss/.style={rectangle, draw, rounded corners=2.5pt, draw=cyan!70!black, thick, fill=cyan!10},
        rect/.style={rectangle, draw, rounded corners=2.5pt, thick},
        codebook/.style={matrix of nodes, nodes={draw, rectangle, minimum width=0.25cm, minimum height=0.5cm, anchor=center}, rounded corners=.5pt, thick},
        arrow/.style={-Stealth}
    ]
        \node[fill=none] (input) {\includegraphics[width=.3\textwidth]{figures/transformer_input.pdf}};
        \large
        \node[rect, right=of input, fill=yellow!10, draw=yellow!70!black] (transformer) {Transformer};
        \node[fill=none, right=of transformer] (output) {\includegraphics[width=.3\textwidth]{figures/transformer_output.pdf}};

        \draw[arrow, thick] ($(input.east) - (.5cm, 0)$) -- (transformer);
        \draw[arrow, thick] (transformer) -- ($(output.west) + (.5cm, 0)$);

        
    \end{tikzpicture}
%    \caption{Illustration of the sequence generation. The initial state is represented in {\color{cyan} cyan} and the goal in {\color{green} green}. At this stage, tokens are represented by their indices; the images are used here purely for illustrative purposes.}
    \label{fig:seq2seq}
\end{figure}

==> figures/stitching.tex <==
\begin{figure}[H]
    \centering
    % \hfill
    \begin{subfigure}[b]{.4\textwidth}
        \centering
        \begin{tikzpicture}
            % Include the image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{figures/large}};
            %\node[fill=white,text=white,minimum width=\textwidth, minimum height=170pt, opacity=.45] at (image) {                                                                                                                                    };
            
            % Place nodes on the image
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                % \node[fill=purple, circle, inner sep=2pt] at (0.7, 0.22) {};
                \node[fill=purple, circle, inner sep=2pt] at (0.82, 0.27) {};
                \node[fill=purple, circle, inner sep=2pt] at (0.82, 0.4) {};
                \node[fill=purple, circle, inner sep=2pt] at (0.82, 0.47) {};
                \node[fill=purple, circle, inner sep=2pt] at (0.82, 0.56) {};
                \node[fill=purple, circle, inner sep=2pt] at (0.73, 0.6) {};
                \node[fill=purple, circle, inner sep=2pt] at (0.67, 0.67) {};
                \node[fill=purple, circle, inner sep=2pt] at (0.67, 0.78) {};
                \node[fill=purple, circle, inner sep=2pt] at (0.76, 0.78) {};
                \node[left color=purple, right color=cyan, circle, inner sep=2pt] at (0.67, 0.67) {};
                \node[fill=purple, circle, inner sep=2pt] at (0.67, 0.78) {};
                \node[fill=purple, circle, inner sep=2pt] at (0.76, 0.78) {};

                \node[fill=cyan, circle, inner sep=2pt] at (0.60, 0.6) {};
                \node[fill=cyan, circle, inner sep=2pt] at (0.53, 0.62) {};
                \node[fill=cyan, circle, inner sep=2pt] at (0.53, 0.54) {};
                \node[fill=cyan, circle, inner sep=2pt] at (0.53, 0.45) {};
                \node[fill=cyan, circle, inner sep=2pt] at (0.53, 0.36) {};
                \node[fill=cyan, circle, inner sep=2pt] at (0.53, 0.28) {};
                \node[fill=cyan, circle, inner sep=2pt] at (0.53, 0.2) {};
            \end{scope}
        \end{tikzpicture}
        \caption{Trajectories from the dataset}
    \end{subfigure}
    \vspace{1.5cm}
    % \hfill
    \begin{subfigure}[b]{.4\textwidth}
        \centering
        \begin{tikzpicture}
            % Include the image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth]{figures/large}};
            %\node[fill=white,text=white,minimum width=\textwidth, minimum height=170pt, opacity=.45] at (image) {                                                                                                                                    };
            
            % Place nodes on the image
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \node[fill=magenta, circle, inner sep=2pt] at (0.67, 0.67) {};
                \node[fill=magenta, circle, inner sep=2pt] at (0.67, 0.78) {};
                \node[fill=magenta, circle, inner sep=2pt] at (0.76, 0.78) {};

                \node[fill=magenta, circle, inner sep=2pt] at (0.60, 0.6) {};
                \node[fill=magenta, circle, inner sep=2pt] at (0.53, 0.62) {};
                \node[fill=magenta, circle, inner sep=2pt] at (0.53, 0.54) {};
                \node[fill=magenta, circle, inner sep=2pt] at (0.53, 0.45) {};
                \node[fill=magenta, circle, inner sep=2pt] at (0.53, 0.36) {};
                \node[fill=magenta, circle, inner sep=2pt] at (0.53, 0.28) {};
                \node[fill=magenta, circle, inner sep=2pt] at (0.53, 0.2) {};
            \end{scope}
        \end{tikzpicture}
        \caption{Stitched trajectory}
    \end{subfigure}
    % \hfill
    \caption{Illustration of the data augmentation process.}\label{fig:data_augmentation}
\end{figure}

==> figures/thin_walls.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[b]{.4\textwidth}
        \centering
        \begin{tikzpicture}[arrow/.style={-Stealth}]
            % Include the image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim={7cm 12cm 0cm 0cm}, clip, width=.8\linewidth]{figures/map_godot.png}};
            %\node[fill=white,text=white,minimum width=\textwidth, minimum height=170pt, opacity=.45] at (image) {                                                                                                                                    };
            
            % Place nodes on the image
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=5pt] at (0.38, 0.35) (first) {};
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=5pt] at (0.2, 0.37) (second) {};
                % \node[fill=cyan, circle, inner sep=5pt] at (0.38, 0.10) {};
                \draw[arrow, color=white, very thick] (first) to (second);
            \end{scope}
        \end{tikzpicture}
        \caption{Temporally close states.}
    \end{subfigure}
    \hspace{1cm}
    \begin{subfigure}[b]{.4\textwidth}
        \centering
        \begin{tikzpicture}[arrow/.style={-Stealth}]
            % Include the image
            \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[trim={7cm 12cm 0cm 0cm}, clip, width=.8\linewidth]{figures/map_godot.png}};
            %\node[fill=white,text=white,minimum width=\textwidth, minimum height=170pt, opacity=.45] at (image) {                                                                                                                                    };
            
            % Place nodes on the image
            \begin{scope}[x={(image.south east)},y={(image.north west)}]
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=5pt] at (0.38, 0.35) (first) {};
                % \node[fill=cyan, circle, inner sep=5pt] at (0.55, 0.5) {};
                \node[fill=purple!50!white, draw=purple, very thick, circle, inner sep=5pt] at (0.38, 0.10) (second) {};

                \draw[arrow, color=white, very thick] (first.south) to[in=180, out=-90] (0.45, 0.25) to[in=-120, out=0] (.6,.53) to[in=130, out=60] (.9, .5) to[in=30, out=-50] (.88, .15) to[in=0, out=-150] (second);
                %($(first.west) - (.25cm, 0)$) to[out=-90, in=20] ($(($(first.west) - (.25cm, 0)$) |- second.north)$);
            \end{scope}
        \end{tikzpicture}
        \caption{Physically close states.}
    \end{subfigure}
    \caption{Example of issues that thin walls can cause.}
    \label{fig:thin-walls-issue}
\end{figure}



==> figures/tokenization_pipeline.tex <==
\begin{figure}[H]
    \centering
    \tiny
    \begin{tikzpicture}[
        node distance=.25cm, 
        every node/.style={fill=white, font=\sffamily}, 
        encoder/.style={trapezium, trapezium angle=70, draw=yellow!70!black, minimum width=1cm, minimum height=.75cm, rounded corners=.5pt, thick, fill=yellow!10},
        decoder/.style={trapezium, trapezium angle=110, draw=yellow!70!black, minimum width=1 cm, minimum height=.75cm, rounded corners=.5pt, thick, fill=yellow!10},
        latent/.style={rectangle, draw, rounded corners=.5pt, thick},
        loss/.style={rectangle, draw, rounded corners=2.5pt, draw=cyan!70!black, thick, fill=cyan!10},
        rect/.style={rectangle, draw, rounded corners=2.5pt, thick},
        codebook/.style={matrix of nodes, nodes={draw, rectangle, minimum width=0.25cm, minimum height=0.5cm, anchor=center}, rounded corners=.5pt, thick},
        arrow/.style={-Stealth, thick}
    ]
        \node (input) {State};
        
        \node[rect, below=of input] (sampling) {\textbf{Sampling} close and far (temporally) states};
        
        \node[fill=none, below=of sampling] (sample) {Sample};
        \node[fill=none, right=of sample] (positive) {Positive Sample};
        \node[fill=none, left=of sample] (negative) {Negative Sample};
        \begin{scope}[on background layer]
            \node[fit=(negative.north west) (positive.south east), fill=purple!10, draw=purple!70!black, thick, rounded corners=2.5pt] (rectangle) at (sample) (samples) {};
        \end{scope}
        
        \node[encoder, below=of sample] (encoder) {Encoder};
        \node[latent, below=of encoder] (latent) {Latent};
        \node[decoder, below=of latent] (decoder) {Decoder};
        \node[codebook, right=of latent] (codebook) {
            \node (codebook_left) {$\mathbf{z}_1$}; &
            \node (codebook_2) {$\mathbf{z}_2$}; &
            \node {$\cdots$}; &
            \node (codebook_k) {$\mathbf{z}_K$}; \\
        };
        
        \node[fill=none, below=of decoder] (token) {Token sample};
        \node[fill=none, right=of token] (token_positive) {Token positive};
        \node[fill=none, left=of token] (token_negative) {Token negative};
        \begin{scope}[on background layer]
            \node[fit=(token_negative.north west) (token_positive.south east), fill=purple!10, draw=purple!70!black, thick, rounded corners=2.5pt] (rectangle) at (token) (tokens) {};
        \end{scope}
        
        \node[loss, right=of decoder] (commit_loss) {Commitment loss};
        \node[loss, left=of latent] (contrastive_loss) {Contrastive loss};
        \node[loss, below=.4cm of token] (recon_loss) {Reconstructive loss};
        
        % Arrows
        \draw[arrow] (input) -- (sampling);
        \draw[arrow] (sampling) -- (sample);
        \draw[arrow] (sampling) -- (positive);
        \draw[arrow] (sampling) -- (negative);
        
        \draw[arrow] (sample) -- (encoder);
        \draw[arrow] (positive) -- (encoder);
        \draw[arrow] (negative) -- (encoder);
        
        \draw[arrow] (encoder) -- (latent);
        \draw[arrow] (latent) -- (codebook_left);
        \draw[arrow] (codebook_2.south) -- (decoder);
        
        \draw[arrow] (decoder) -- (token);
        \draw[arrow] (decoder) -- (token_positive);
        \draw[arrow] (decoder) -- (token_negative);
        
        \draw[arrow] (latent) to (contrastive_loss);
        \draw[arrow] (codebook_k) -- (commit_loss);
        \draw[arrow] (tokens) -- (recon_loss);
        
        \draw[arrow] (samples.west) to[out=180, in=90] ($(samples.south west) - (.5cm,1cm)$) to ($(samples.south west) - (.5cm,3cm)$) to[in=180, out=-90] (recon_loss.west);
        \end{tikzpicture}
    \caption{Pipeline used to learn the tokenization.}
    \label{fig:tokenization-pipeline}
\end{figure}

==> figures/training_plots.tex <==
\begin{figure}[H]
    \centering
    \tiny
    \begin{subfigure}[b]{.24\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Scale the plot to \textwidth
            height=.9\textwidth,
            grid=major, % Display a grid
            xlabel={Gradient step}, % Set the labels
            ylabel={Reward},
            %legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ymajorgrids=true,
            %xmajorgrids=true,
            xtick={0, 5e5, 1e6},
            xmin=0, xmax=1000000,
            ymin=0, ymax=1,
        ]
        
        % Plot the mean curve
        \addplot[
            color=purple,
            mark=none,
            line width=1pt
        ] table[x expr={31250*(\coordindex + 1)}, y=mean, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        %\addlegendentry{Mean}
        \addplot[
            name path=lower,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} - \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        \addplot[
            name path=upper,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} + \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};

        % Fill between the mean+std and mean-std
        \addplot[purple!10!white] fill between[of=lower and upper, on layer=axis background,];
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.24\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Scale the plot to \textwidth
            height=.9\textwidth,
            grid=major, % Display a grid
            xlabel={Gradient step}, % Set the labels
            ylabel={Reward},
            %legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ymajorgrids=true,
            %xmajorgrids=true,
            xtick={0, 5e5, 1e6},
            xmin=0, xmax=1000000,
            ymin=0, ymax=1,
        ]
        
        % Plot the mean curve
        \addplot[
            color=purple,
            mark=none,
            line width=1pt
        ] table[x expr={31250*(\coordindex + 1)}, y=mean, col sep=comma] {data/antmaze-medium-play-v2.csv};
        %\addlegendentry{Mean}
        \addplot[
            name path=lower,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} - \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-play-v2.csv};
        \addplot[
            name path=upper,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} + \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-play-v2.csv};

        % Fill between the mean+std and mean-std
        \addplot[purple!10!white] fill between[of=lower and upper, on layer=axis background,];
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \hfill 
    \begin{subfigure}[b]{.24\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Scale the plot to \textwidth
            height=.9\textwidth,
            grid=major, % Display a grid
            xlabel={Gradient step}, % Set the labels
            ylabel={Reward},
            %legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ymajorgrids=true,
            %xmajorgrids=true,
            xtick={0, 5e5, 1e6},
            xmin=0, xmax=1000000,
            ymin=0, ymax=1,
        ]
        
        % Plot the mean curve
        \addplot[
            color=purple,
            mark=none,
            line width=1pt
        ] table[x expr={31250*(\coordindex + 1)}, y=mean, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        %\addlegendentry{Mean}
        \addplot[
            name path=lower,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} - \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        \addplot[
            name path=upper,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} + \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};

        % Fill between the mean+std and mean-std
        \addplot[purple!10!white] fill between[of=lower and upper, on layer=axis background,];
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \hfill 
    \begin{subfigure}[b]{.24\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Scale the plot to \textwidth
            height=.9\textwidth,
            grid=major, % Display a grid
            xlabel={Gradient step}, % Set the labels
            ylabel={Reward},
            %legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ymajorgrids=true,
            %xmajorgrids=true,
            xtick={0, 5e5, 1e6},
            xmin=0, xmax=1000000,
            ymin=0, ymax=1,
        ]
        
        % Plot the mean curve
        \addplot[
            color=purple,
            mark=none,
            line width=1pt
        ] table[x expr={31250*(\coordindex + 1)}, y=mean, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        %\addlegendentry{Mean}
        \addplot[
            name path=lower,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} - \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        \addplot[
            name path=upper,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} + \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};

        % Fill between the mean+std and mean-std
        \addplot[purple!10!white] fill between[of=lower and upper, on layer=axis background,];
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.24\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Scale the plot to \textwidth
            height=.9\textwidth,
            grid=major, % Display a grid
            xlabel={Gradient step}, % Set the labels
            ylabel={Reward},
            %legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ymajorgrids=true,
            %xmajorgrids=true,
            xtick={0, 5e5, 1e6},
            xmin=0, xmax=1000000,
            ymin=0, ymax=1,
        ]
        
        % Plot the mean curve
        \addplot[
            color=purple,
            mark=none,
            line width=1pt
        ] table[x expr={31250*(\coordindex + 1)}, y=mean, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        %\addlegendentry{Mean}
        \addplot[
            name path=lower,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} - \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        \addplot[
            name path=upper,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} + \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};

        % Fill between the mean+std and mean-std
        \addplot[purple!10!white] fill between[of=lower and upper, on layer=axis background,];
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.24\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Scale the plot to \textwidth
            height=.9\textwidth,
            grid=major, % Display a grid
            xlabel={Gradient step}, % Set the labels
            ylabel={Reward},
            %legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ymajorgrids=true,
            %xmajorgrids=true,
            xtick={0, 5e5, 1e6},
            xmin=0, xmax=1000000,
            ymin=0, ymax=1,
        ]
        
        % Plot the mean curve
        \addplot[
            color=purple,
            mark=none,
            line width=1pt
        ] table[x expr={31250*(\coordindex + 1)}, y=mean, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        %\addlegendentry{Mean}
        \addplot[
            name path=lower,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} - \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        \addplot[
            name path=upper,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} + \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};

        % Fill between the mean+std and mean-std
        \addplot[purple!10!white] fill between[of=lower and upper, on layer=axis background,];
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.24\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Scale the plot to \textwidth
            height=.9\textwidth,
            grid=major, % Display a grid
            xlabel={Gradient step}, % Set the labels
            ylabel={Reward},
            %legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ymajorgrids=true,
            %xmajorgrids=true,
            xtick={0, 5e5, 1e6},
            xmin=0, xmax=1000000,
            ymin=0, ymax=1,
        ]
        
        % Plot the mean curve
        \addplot[
            color=purple,
            mark=none,
            line width=1pt
        ] table[x expr={31250*(\coordindex + 1)}, y=mean, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        %\addlegendentry{Mean}
        \addplot[
            name path=lower,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} - \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        \addplot[
            name path=upper,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} + \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};

        % Fill between the mean+std and mean-std
        \addplot[purple!10!white] fill between[of=lower and upper, on layer=axis background,];
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.24\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Scale the plot to \textwidth
            height=.9\textwidth,
            grid=major, % Display a grid
            xlabel={Gradient step}, % Set the labels
            ylabel={Reward},
            %legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ymajorgrids=true,
            %xmajorgrids=true,
            xtick={0, 5e5, 1e6},
            xmin=0, xmax=1000000,
            ymin=0, ymax=1,
        ]
        
        % Plot the mean curve
        \addplot[
            color=purple,
            mark=none,
            line width=1pt
        ] table[x expr={31250*(\coordindex + 1)}, y=mean, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        %\addlegendentry{Mean}
        \addplot[
            name path=lower,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} - \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};
        \addplot[
            name path=upper,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x expr={31250*(\coordindex + 1)}, y expr=\thisrow{mean} + \thisrow{confidence_interval}, col sep=comma] {data/antmaze-medium-diverse-v2.csv};

        % Fill between the mean+std and mean-std
        \addplot[purple!10!white] fill between[of=lower and upper, on layer=axis background,];
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \caption{Training plots}
    \label{fig:mean_std_plot}
\end{figure}


==> figures/training_plots_ultra.tex <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[b]{.48\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Scale the plot to \textwidth
            height=0.75\textwidth,
            grid=major, % Display a grid
            xlabel={Evaluation index}, % Set the labels
            ylabel={Reward},
            %legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ymajorgrids=true,
            %xmajorgrids=true,
            %xtick=data,
            xmin=0, xmax=72,
            ymin=0, ymax=1, % Set your y-axis range if needed
        ]
        
        % Plot the mean curve
        \addplot[
            color=purple,
            mark=none,
            line width=1.5pt
        ] table[x=Step,y=Value, col sep=comma] {data/ultra_diverse_.8_iql_lr5e-5_5e-6-mean.csv};
        %\addlegendentry{Mean}
        
        % Plot the mean+std curve
        \addplot[
            name path=upper,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x=Step,y expr={0.6929*\thisrow{Value}}, col sep=comma] {data/ultra_diverse_.8_iql_lr5e-5_5e-6-mean+std.csv};

        % Plot the mean-std curve
        \addplot[
            name path=lower,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x=Step,y expr={0.6929*\thisrow{Value}}, col sep=comma] {data/ultra_diverse_.8_iql_lr5e-5_5e-6-mean-std.csv};

        % Fill between the mean+std and mean-std
        \addplot[purple!10!white] fill between[of=lower and upper, on layer=axis background,];
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{.48\textwidth}
        \begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Scale the plot to \textwidth
            height=0.75\textwidth,
            grid=major, % Display a grid
            xlabel={Evaluation index}, % Set the labels
            ylabel={Reward},
            %legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
            ymajorgrids=true,
            %xmajorgrids=true,
            %xtick=data,
            xmin=0, xmax=74,
            ymin=0, ymax=1, % Set your y-axis range if needed
        ]
        
        % Plot the mean curve
        \addplot[
            color=purple,
            mark=none,
            line width=1.5pt
        ] table[x=Step,y=Value,col sep=comma] {data/ultra_play_.8_iql_lr5e-5_5e-6-mean.csv};
        %\addlegendentry{Mean}
        
        % Plot the mean+std curve
        \addplot[
            name path=upper,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x=Step,y=Value,col sep=comma] {data/ultra_play_.8_iql_lr5e-5_5e-6-mean+std.csv};

        % Plot the mean-std curve
        \addplot[
            name path=lower,
            color=purple!70!white,
            mark=none,
            %forget plot
        ] table[x=Step,y=Value,col sep=comma] {data/ultra_play_.8_iql_lr5e-5_5e-6-mean-std.csv};

        % Fill between the mean+std and mean-std
        \addplot[purple!10!white] fill between[of=lower and upper, on layer=axis background,];
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \caption{Training plots on Antmaze ultra. Diverse on the left and play on the right.}
    \label{fig:mean_std_plot}
\end{figure}

